RAC: Rectified Flow Auto Coder

In this paper, we propose a Rectified Flow Auto Coder (RAC) inspired by Rectified Flow to replace the traditional VAE: 1. It achieves multi-step decoding by applying the decoder to flow timesteps. Its decoding path is straight and correctable, enabling step-by-step refinement. 2. The model inherently supports bidirectional inference, where the decoder serves as the encoder through time reversal (hence Coder rather than encoder or decoder), reducing parameter count by nearly 41%. 3. This generative decoding method improves generation quality since the model can correct latent variables along the path, partially addressing the reconstruction--generation gap. Experiments show that RAC achieves a Pareto improvement over SOTA VAEs, where even a 10$\times$ parameter-reduced decoder exceeds full-scale VAE performance in both reconstruction and generation quality, validating the effectiveness of our approach.

==> fig/bidirectional_design.tex <==
% Vector redraw of option_a_baseline_vs_shared_v2.pdf for the ICLR column.
% All original labels and both inference directions are retained.
% Coordinates are in points; text is typeset at its final 9 pt size.
\begingroup
\definecolor{racLatent}{HTML}{DDE7FA}
\definecolor{racImage}{HTML}{F9E2CB}
\definecolor{racSeparate}{HTML}{EBDFF0}
\definecolor{racShared}{HTML}{D5E7D9}
\definecolor{racDecode}{HTML}{AF4C2D}
\definecolor{racNote}{HTML}{584674}
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\sffamily\fontsize{9}{10}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  racBox/.style={draw=black!75,line width=0.65pt,rounded corners=2pt},
  racArrow/.style={-{Latex[length=3.5pt,width=3.5pt]},line width=0.9pt},
  racLabel/.style={font=\sffamily\fontsize{9}{10}\selectfont}
]
  \path[use as bounding box] (0,0) rectangle (396,81);

  % Separate decoder and encoder: compact latent versus image resolution.
  \node[racBox,fill=racLatent,minimum width=14pt,minimum height=14pt]
    (decLatent) at (20,59) {};
  \node[racBox,fill=racSeparate,minimum width=68pt,minimum height=22pt,
        font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
    (decoder) at (92,59) {Decoder Net};
  \node[racBox,fill=racImage,minimum width=24pt,minimum height=24pt]
    (decImage) at (168,59) {};
  \draw[racArrow] (decLatent.east) -- (decoder.west);
  \draw[racArrow] (decoder.east) -- (decImage.west);
  \node[racLabel] at (20,42) {latent};
  \node[racLabel] at (168,40) {image};

  \node[racBox,fill=racImage,minimum width=24pt,minimum height=24pt]
    (encImage) at (20,20) {};
  \node[racBox,fill=racSeparate,minimum width=68pt,minimum height=22pt,
        font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
    (encoder) at (92,20) {Encoder Net};
  \node[racBox,fill=racLatent,minimum width=14pt,minimum height=14pt]
    (encLatent) at (168,20) {};
  \draw[racArrow] (encImage.east) -- (encoder.west);
  \draw[racArrow] (encoder.east) -- (encLatent.west);
  \node[racLabel] at (20,1) {image};
  \node[racLabel] at (168,3) {latent};

  % Full-resolution states on both sides of the shared backbone.
  \node[racBox,fill=racLatent,minimum width=24pt,minimum height=24pt]
    (sharedLatent) at (217,51) {};
  \node[racBox,fill=racShared,minimum width=74pt,minimum height=30pt,
        align=center,font=\sffamily\bfseries\fontsize{9}{10}\selectfont]
    (shared) at (297,51) {RAC\\(bidirectional)};
  \node[racBox,fill=racImage,minimum width=24pt,minimum height=24pt]
    (sharedImage) at (375,51) {};
  \draw[racArrow,racDecode] (229,55) -- (260,55);
  \draw[racArrow,racDecode] (334,55) -- (363,55);
  \draw[racArrow] (260,47) -- (229,47);
  \draw[racArrow] (363,47) -- (334,47);
  \node[racLabel,text=racDecode] at (297,75) {decode reverse = False};
  \node[racLabel] at (217,32) {latent\_full};
  \node[racLabel] at (375,32) {image state};
  \node[racLabel] at (297,25) {encode reverse = True};
  \node[racLabel,text=racNote] at (297,12) {one backbone, shared weights theta};
  \node[racLabel,text=racNote] at (297,1) {effective params \textasciitilde\ P};

  % Preserve the original resolution cue with sparse versus dense grids.
  \foreach \racX/\racY in {20/59,168/20} {
    \draw[black!18,line width=0.3pt]
      (\racX-4,\racY) -- (\racX+4,\racY)
      (\racX,\racY-4) -- (\racX,\racY+4);
  }
  \foreach \racX/\racY in {168/59,20/20,217/51,375/51} {
    \draw[black!14,line width=0.25pt,step=4pt]
      (\racX-8,\racY-8) grid (\racX+8,\racY+8);
  }
\end{tikzpicture}%
\endgroup

